An efficient computational framework for naval shape design and optimization problems by means of data-driven reduced order modeling techniques

This contribution describes the implementation of a data--driven shape optimization pipeline in a naval architecture application. We adopt reduced order models (ROMs) in order to improve the efficiency of the overall optimization, keeping a modular and equation-free nature to target the industrial demand. We applied the above mentioned pipeline to a realistic cruise ship in order to reduce the total drag. We begin by defining the design space, generated by deforming an initial shape in a parametric way using free form deformation (FFD). The evaluation of the performance of each new hull is determined by simulating the flux via finite volume discretization of a two-phase (water and air) fluid. Since the fluid dynamics model can result very expensive -- especially dealing with complex industrial geometries -- we propose also a dynamic mode decomposition (DMD) enhancement to reduce the computational cost of a single numerical simulation. The real--time computation is finally achieved by means of proper orthogonal decomposition with Gaussian process regression (POD-GPR) technique. Thanks to the quick approximation, a genetic optimization algorithm becomes feasible to converge towards the optimal shape.

==> plots_arxiv/eigs.tikz <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
xlabel={Real part},
xmajorgrids,
xmin=-1.2, xmax=1.2,
xtick style={color=black},
ylabel={Imaginary part},
ymajorgrids,
ymin=-1.2, ymax=1.2,
ytick style={color=black},
 width=0.7\textwidth,
        height=0.7\textwidth,
]
\addplot [semithick, blue, mark=o, mark size=2, mark options={solid}, only marks]
table {%
0.999979368683168 0
-0.0220095980832188 0
0.841886605662969 0.541379001256738
0.841886605662969 -0.541379001256738
0.662514582624404 0
};
\addlegendentry{Eigenvalues}
\draw[red, dashed] (axis cs:0,0) circle [radius=82pt];

\end{axis}

\end{tikzpicture}


==> plots_arxiv/err2modes.tikz <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color2}{rgb}{0.75,0.75,0}
\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
axis on top,
legend cell align={left},
tick pos=both,
xmin=0, xmax=80,
xtick style={color=black},
ymin=0.04, ymax=0.1,
ytick style={color=black},
xlabel={\# modes},
ylabel={relative $L^2$ error},
ymajorgrids,
xmajorgrids,
width=.7\textwidth,
height=.5\textwidth,
]
\addplot [blue]
table {%
1 0.0647670728215381
3 0.0594114426723079
5 0.0553456394401349
7 0.0532667059959067
9 0.0527579392911333
11 0.0523239237504958
15 0.0513630872338408
20 0.0506309633501817
25 0.0508040216608267
30 0.0510512903515633
40 0.0526220437864548
60 0.0553470812622952
80 0.0575928650625103
};
\addlegendentry{GP}
\addplot [green!50.0!black]
table {%
1 0.0588433775747572
3 0.058424609774319
5 0.0577508923376143
7 0.0582170598286952
9 0.060558049317481
11 0.0609708436444476
15 0.0602791913752857
20 0.0604120970259428
25 0.060586459662219
30 0.0605634747339095
40 0.0611118263030476
60 0.0613459129629952
80 0.0614499113214857
};
\addlegendentry{linear}
\addplot [red]
table {%
1 0.0703925136041706
3 0.0654666824881262
5 0.0669587562137952
7 0.071035751636373
9 0.0763485993900294
11 0.0790590236081722
15 0.0817540323440976
20 0.084119749957877
25 0.0856928197649325
30 0.0882591140120198
40 0.092130711517646
60 0.096455359991419
80 0.0973185320922635
};
\addlegendentry{RBF}
\end{axis}

\end{tikzpicture}


==> plots_arxiv/err2snapshots.tikz <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
axis on top,
legend cell align={left},
tick pos=both,
xmin=10, xmax=80,
xtick style={color=black},
ymin=0.04, ymax=0.1,
ytick style={color=black},
xlabel={\# snapshots},
ylabel={relative $L^2$ error},
ymajorgrids,
xmajorgrids,
height=.5\textwidth,
width=.7\textwidth,
]
\addplot [blue]
table {%
10 0.0641873803711008
15 0.0597589714254302
20 0.0582636993309825
30 0.0566366437175127
40 0.0553956167437841
60 0.0543279674642333
80 0.0535621058816762
};
\addlegendentry{GP}
\addplot [red]
table {%
10 0.0983259629012611
15 0.0865196690764611
20 0.0874302637727341
30 0.0837367872824286
40 0.0804280499747817
60 0.0779689702422913
80 0.0809664291099436
};
\addlegendentry{RBF}
\end{axis}

\end{tikzpicture}


==> plots_arxiv/opt1vr.tikz <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.75,0,0.75}
\begin{scope}[spy using outlines={rectangle, magnification=5,
   width=5cm,height=3cm,connect spies}]

\begin{axis}[
tick align=inside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=99.875, xmax=100.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymajorgrids,
xticklabels={99.9\%, 99.95\%, 100\%, 100.05\%},
xtick={99.9, 99.95, 100, 100.05},
yticklabels={94\%, 96\%, 98\%, 100\%, 102\%, 104\%},
ytick={94, 96, 98, 100, 102, 104},
ylabel={Resistance (respect to the original hull)},
xlabel={Volume (respect to the original hull)},
ymin=93, ymax=105,
ytick style={color=black},
height=.7\textwidth,
width=.7\textwidth,
]
\addplot table {
	99.8951261645666 95.0442026420136
};
\addplot table {
	99.8973624826236 94.9918984515746
};
\addplot table {
	99.8948803574267 95.0369530136232
};
\addplot table {
	99.8975976016157 94.9073793940933
};
\addplot table {
	99.9018290926176 94.942429275442
};
\addplot table {
	99.8981791959246 95.1756292931723
};
\addplot table {
	99.8967438188275 94.8760912945524
};
\addplot table {
	99.896269061514 94.8942875059163
};
\addplot table {
	99.8943902435377 95.1895275591046
};
\addplot table {
	99.9090231639592 95.2515431274815
};
\addplot table {
	99.894439403734 94.8784143552404
};
\addplot table {
	99.8967490627382 94.8726429192259
};
\addplot table {
	99.8951648301315 94.9038124033823
};
\addplot table {
	99.9014021598079 94.9346594639952
};
\addplot table {
	99.9033326953859 94.8625142993142
};
\end{axis}
\spy [red] on (1,1.1) in node (zoom) [left] at ([xshift=6cm,yshift=4cm]0, 0);
\end{scope}

\end{tikzpicture}


==> plots_arxiv/sing_POD.tikz <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=inside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-0.45, xmax=40.45,
ymode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ytick style={color=black},
xlabel={$Singular values$},
ylabel={$\frac{\sigma_i}{\sigma_0}$},
ymajorgrids,
xmajorgrids,
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 1
1 0.079325930467808406
2 0.044358115629986053
3 0.038665325441975061
4 0.031111192974307089
5 0.025590394887916482
6 0.023476240196564562
7 0.022520008334246673
8 0.020875735706549343
9 0.018550386928347311
10 0.016815444149393573
11 0.015490448879560095
12 0.014612523163285023
13 0.012789273197667211
14 0.012132579941989621
15 0.01169516752639896
16 0.011284295856202132
17 0.010461538917619147
18 0.010331799257341947
19 0.0097886069612952344
20 0.0090498860312925155
21 0.0086927793248518948
22 0.0086060948843690449
23 0.0082665711404393393
24 0.0080467735057137592
25 0.0079857665099015308
26 0.0076324874796307096
27 0.0073803216577253026
28 0.0071780727900453587
29 0.0069202898565625072
30 0.0067931257282935371
31 0.0065959045404990159
32 0.0064450934388363967
33 0.0062607317144129371
34 0.0060495666660243391
35 0.0059394586011262832
36 0.0058615066247734446
37 0.0057356226055359375
38 0.0055919218952577444
39 0.0054936175506730533
};
\end{axis}

\end{tikzpicture}

